On Relating 'Why?' and 'Why Not?' Explanations

Explanations of Machine Learning (ML) models often address a 'Why?' question. Such explanations can be related with selecting feature-value pairs which are sufficient for the prediction. Recent work has investigated explanations that address a 'Why Not?' question, i.e. finding a change of feature values that guarantee a change of prediction. Given their goals, these two forms of explaining predictions of ML models appear to be mostly unrelated. However, this paper demonstrates otherwise, and establishes a rigorous formal relationship between 'Why?' and 'Why Not?' explanations. Concretely, the paper proves that, for any given instance, 'Why?' explanations are minimal hitting sets of 'Why Not?' explanations and vice-versa. Furthermore, the paper devises novel algorithms for extracting and enumerating both forms of explanations.

==> texfigs/encoding1.tex <==
~
\vspace*{0.25cm}
%
%\begin{equation*}
  \begin{align*}%{rll}
    \fml{M}_{\pi}&(\msf{L},\msf{T},\msf{A},\msf{W}) \triangleq  \\
    &\left[(\msf{L}\lor\neg\msf{L}\land\msf{T}\land\neg\msf{A})\limply(\pi=\msf{skips})\right] 
    \land \\
    & \left[(\neg\msf{L}\land\neg\msf{T}\lor\neg\msf{L}\land\msf{T}\land\msf{A})\limply(\pi=\msf{reads})\right]
  \end{align*}
%\end{equation*}


==> texfigs/ruleset.tex <==
~
\vspace*{0.15cm}
%\vspace*{1cm}
%
\begin{equation*}
  \begin{array}{llllr}
    \tn{\bf IF}&
    \eqlit{L}{lng}&
    \tn{\bf THEN}&
    \msf{skips}&%\eqlit{C}{skips}&
    \;\tn{(R1)}
    \\
    %
    \tn{\bf IF}&
    \eqlit{L}{shrt}\land\eqlit{T}{\tn{flUp}}\land\eqlit{A}{\tn{ukwn}}&
    \tn{\bf THEN}&
    \msf{skips}&
    \;\tn{(R2)}
    \\[5pt]
    %
    \tn{\bf IF}&
    \eqlit{L}{shrt}\land\eqlit{T}{new}&
    \tn{\bf THEN}&
    \msf{reads}&
    \;\tn{(R3)}
    \\
    %
    \tn{\bf IF}&
    \eqlit{L}{shrt}\land\eqlit{T}{flUp}\land\eqlit{A}{kwn}&
    \tn{\bf THEN}&
    \msf{reads}&
    \;\tn{(R4)}
    %\\
    %
  \end{array}
\end{equation*}
%~
%\vspace*{1cm}


==> texfigs/tree-reads.tex <==
%------------------------------------------------------------------------------%
%
\tikzset
{
  inode/.style = {rectangle, draw=black, align=center, minimum size=0.85cm},
  lnode/.style  = {rectangle, draw=black, align=center, minimum height=0.75cm, minimum width=0.75cm}
}
%
\begin{tikzpicture}[level distance=1.5cm,
    level 1/.style={sibling distance=2.0cm},
    level 2/.style={sibling distance=2.0cm}]

  \node (Root) [inode] {Length?}
  child { node [lnode] {skips} edge from parent node[left,draw=none,xshift=-1pt,yshift=1.5pt] {long} }
  child { node [inode] {Thread?}
    child { node [lnode] {reads} edge from parent node[left,draw=none,xshift=-1pt,yshift=1pt] {new} }
    child { node [inode] {Author?}
      child { node [lnode] {skips} edge from parent node[left,draw=none,xshift=-1pt,yshift=1pt] {unknown} }
      child { node [lnode] {reads} edge from parent node[right,draw=none,xshift=1pt,yshift=1pt] {known} }
      %node[right,draw=none,xshift=1pt,yshift=1pt] {followUp}
      %child { node [lnode] {reads} edge from parent node[left,draw=none,xshift=-1pt,yshift=1.5pt] {known} }
      %child { node [lnode] {reads} edge from parent node[left,draw=none,xshift=-1pt,yshift=1.5pt] {unknown} }
      edge from parent node [right,draw=none,xshift=1pt,yshift=1.5pt] {followUp}
    }
    edge from parent node [right,draw=none,xshift=1pt,yshift=1.5pt] {short}
  }
  ;
\end{tikzpicture}
%
%------------------------------------------------------------------------------%

